Local Orthogonal-Group Testing

This work addresses approximate nearest neighbor search applied in the domain of large-scale image retrieval. Within the group testing framework we propose an efficient off-line construction of the search structures. The linear-time complexity orthogonal grouping increases the probability that at most one element from each group is matching to a given query. Non-maxima suppression with each group efficiently reduces the number of false positive results at no extra cost. Unlike in other well-performing approaches, all processing is local, fast, and suitable to process data in batches and in parallel. We experimentally show that the proposed method achieves search accuracy of the exhaustive search with significant reduction in the search complexity. The method can be naturally combined with existing embedding methods.

==> fig_gtVsGraph.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
%\extfig{birdsTrain}{
\begin{tikzpicture}
\begin{axis}[%
  width=0.62\linewidth,
  height=0.3\linewidth,
  xlabel={Complexity ratio},
  ylabel={mAP},
  %title={Regional},
  legend cell align={left},
  legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmax = 0.8,
    xmin = 0.01,
    % ymax = 90,
    % ymin = 60,
    % xmode = log,
    % xtick={50,100,250,500},
    % xticklabels={50 (\scriptsize{$0.1$}),100 (\scriptsize{$0.13$}),250 (\scriptsize{$0.2$}),$N$ (\scriptsize{$0.36$})},
    grid=both,
%    xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvc}}] \gtVsGraph;\leg{LO-GT*-$p$};
  \addplot[color=cyan,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvcS}}] \gtVsGraph;\leg{LO-GT*-$p$ ($s$)};
  \addplot[color=black!40!green,     solid, mark=o,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvcOMP}}] \gtVsGraph;\leg{LO-GT*-$L$};
  \addplot[color=green,     solid, mark=o,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvcOMPS}}] \gtVsGraph;\leg{LO-GT*-$L$ ($s$)};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{hnsw}}] \gtVsGraph;\leg{HNSW ($s$)};
  \addplot[color=orange, densely dashed, line width=1.5] coordinates {(0.01,81.3) (0.8,81.3)}; \leg{Exh. Search};

  % \node [below] at (axis cs:  0.097,  79.3) {\scriptsize \textcolor{black}{$L=50$}};
  % \node [below] at (axis cs:  0.127,  80.2) {\scriptsize \textcolor{black}{$L=100$}};
  % \node [below] at (axis cs:  0.152,  80.8) {\scriptsize \textcolor{black}{$L=150$}};
  % \node [below] at (axis cs:  0.182,  80.9) {\scriptsize \textcolor{black}{$L=200$}};
  % \node [below] at (axis cs:  0.202,  81.1) {\scriptsize \textcolor{black}{$L=250$}};
  % \node [below] at (axis cs:  0.23,  81.3) {\scriptsize \textcolor{black}{$L=300$}};

  % \node [below] at (axis cs:  50,  77) {\scriptsize\textcolor{blue}{ $0.1$}};
  % \node [below] at (axis cs:  100,  75) {\scriptsize \textcolor{red}{$0.13$}};
  % \node [below] at (axis cs:  100,  80) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  200,  79) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  200,  82) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  250,  82) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  250,  80) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  500,  83) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  500,  81) {\scriptsize\textcolor{blue}{ $0.04$}};

\end{axis}
\end{tikzpicture}
%}

\end{tabular}
%\vspace{-10pt}


==> fig_mn_order.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
%\extfig{birdsTrain}{
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.35\linewidth,
  xlabel={$n$},
  ylabel={mAP},
  %title={Regional},
  legend cell align={left},
  legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmax = 100,
    xmin = 15,
    xtick={20,30,50,100},
    xticklabels={20,30,50,100},
    grid=both,
   xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=n, y expr={100*\thisrow{omvc}}] \MmNn;\leg{LO-GT*};
  \addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=n, y expr={100*\thisrow{omv}}] \MmNn;\leg{LO-GT};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=n, y expr={100*\thisrow{randomc}}] \MmNn;\leg{RND*};
  \addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=n, y expr={100*\thisrow{random}}] \MmNn;\leg{RND};


\end{axis}
\end{tikzpicture}
}

&

{
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.35\linewidth,
  xlabel={Complexity ratio},
  ylabel={mAP},
  %title={Regional},
  legend cell align={left},
  legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmax = 0.6,
    xmin = 0.07,
    % ymax = 95,
    % ymin = 0,
    xtick={0.1,0.2,0.3,0.4,0.5,0.6},
    xticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
    grid=both,
   % xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvc}}] \firstOrd;\leg{LO-GT*};
  % \addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omv}}] \firstOrd;\leg{OMV};  
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{randomc}}] \firstOrd;\leg{RND*};
  \addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{random}}] \firstOrd;\leg{RND};
  \addplot[color=orange, densely dashed, line width=1.5] coordinates {(0.07,81.3) (0.6,81.3)}; \leg{Exh. Search};
  % \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{randomc}}] \zeroOrd;
  % \addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{random}}] \zeroOrd;

  % \node [above] at (axis cs:  1.95,  81) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  1.95,  21) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  2.9,  83) {\scriptsize \textcolor{red}{$0.2$}};
  % \node [below] at (axis cs:  2.95,  50) {\scriptsize\textcolor{blue}{ $0.06$}};
  % \node [above] at (axis cs:  3.85,  83) {\scriptsize \textcolor{red}{$0.36$}};
  % \node [above] at (axis cs:  3.85,  61) {\scriptsize\textcolor{blue}{ $0.08$}};
  % \node [above] at (axis cs:  4.85,  83) {\scriptsize \textcolor{red}{$0.56$}};
  % \node [above] at (axis cs:  4.85,  63) {\scriptsize\textcolor{blue}{ $0.1$}};

\end{axis}
\end{tikzpicture}  

}

\end{tabular}
%\vspace{-10pt}


==> fig_omp_additive.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
%\extfig{birdsTrain}{
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.35\linewidth,
  xlabel={Complexity ratio},
  ylabel={mAP},
  %title={Regional},
  legend cell align={right},
  legend pos=south east,
    legend style={at={(1,0)},cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-3.5pt},
    xmax = 0.25,
    xmin = 0.08,
    %ymax = 84,
    % ymin = 60,
    % xmode = log,
    % xtick={50,100,250,500},
    % xticklabels={50 (\scriptsize{$0.1$}),100 (\scriptsize{$0.13$}),250 (\scriptsize{$0.2$}),$N$ (\scriptsize{$0.36$})},
    grid=both,
%    xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvc}}] \omp;\leg{LO-GT*};
  \addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omv}}] \omp;\leg{LO-GT};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{randomc}}] \omp;\leg{RND*};
  \addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{random}}] \omp;\leg{RND};  
  \addplot[color=orange, densely dashed, line width=1.5] coordinates {(0.08,81.3) (0.25,81.3)}; \leg{Exh. Search};

  % \node [below] at (axis cs:  0.097,  79.3) {\scriptsize \textcolor{black}{$L=50$}};
  % \node [below] at (axis cs:  0.127,  80.2) {\scriptsize \textcolor{black}{$L=100$}};
  % \node [below] at (axis cs:  0.152,  80.8) {\scriptsize \textcolor{black}{$L=150$}};
  % \node [below] at (axis cs:  0.182,  80.9) {\scriptsize \textcolor{black}{$L=200$}};
  % \node [below] at (axis cs:  0.202,  81.1) {\scriptsize \textcolor{black}{$L=250$}};
  % \node [below] at (axis cs:  0.23,  81.3) {\scriptsize \textcolor{black}{$L=300$}};

  %\node [above] at (axis cs:  0.10,  79) {\scriptsize \textcolor{black}{$L$=50}};
  \node [below] at (axis cs:  0.13,  79.9) {\scriptsize \textcolor{black}{$L$=100}};
  %\node [above] at (axis cs:  0.152,  81.5) {\scriptsize \textcolor{black}{$L$=150}};
  \node [below] at (axis cs:  0.182,  80.9) {\scriptsize \textcolor{black}{$L$=200}};
  %\node [above] at (axis cs:  0.202,  81.5) {\scriptsize \textcolor{black}{$L$=250}};
  \node [below] at (axis cs:  0.23,  81.3) {\scriptsize \textcolor{black}{$L$=300}};

\end{axis}
\end{tikzpicture}
}
&
{
  
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.35\linewidth,
  xlabel={Complexity ratio},
  ylabel={mAP},
  %title={Regional},
  legend cell align={left},
  legend pos=south east,
    legend style={at={(1,0)},cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmax = 0.24,
    xmin = 0.09,
    % ymax = 90,
    % ymin = 60,
    % xmode = log,
    % xtick={50,100,250,500},
    % xticklabels={50 (\scriptsize{$0.1$}),100 (\scriptsize{$0.13$}),250 (\scriptsize{$0.2$}),$N$ (\scriptsize{$0.36$})},
    grid=both,
%    xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvc}}] \additive;\leg{LO-GT*};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{randomc}}] \additive;\leg{RND*};
  \addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{random}}] \additive;\leg{RND};  
  \addplot[color=orange, densely dashed, line width=1.5] coordinates {(0.09,81.3) (0.24,81.3)}; \leg{Exh. Search};

  % \node [below] at (axis cs:  0.097,  79.3) {\scriptsize \textcolor{black}{$L=50$}};
  % \node [below] at (axis cs:  0.127,  80.2) {\scriptsize \textcolor{black}{$L=100$}};
  % \node [below] at (axis cs:  0.152,  80.8) {\scriptsize \textcolor{black}{$L=150$}};
  % \node [below] at (axis cs:  0.182,  80.9) {\scriptsize \textcolor{black}{$L=200$}};
  % \node [below] at (axis cs:  0.202,  81.1) {\scriptsize \textcolor{black}{$L=250$}};
  % \node [below] at (axis cs:  0.23,  81.3) {\scriptsize \textcolor{black}{$L=300$}};

  % \node [below] at (axis cs:  50,  77) {\scriptsize\textcolor{blue}{ $0.1$}};
  % \node [below] at (axis cs:  100,  75) {\scriptsize \textcolor{red}{$0.13$}};
  % \node [below] at (axis cs:  100,  80) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  200,  79) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  200,  82) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  250,  82) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  250,  80) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  500,  83) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  500,  81) {\scriptsize\textcolor{blue}{ $0.04$}};

\end{axis}
\end{tikzpicture}

}

\end{tabular}
%\vspace{-10pt}


==> fig_stream_and_graph.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
{
%\extfig{birdsTrain}{
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.35\linewidth,
  xlabel={Number of batches $b$},
  ylabel={mAP},
  %title={Regional},
  legend cell align={left},
  legend pos=south west,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmax = 110,
    xmin = 1,
    % ymax = 90,
    % ymin = 60,
    % xmode = log,
    xtick={10,20,50,100},
    % xticklabels={50 (\scriptsize{$0.1$}),100 (\scriptsize{$0.13$}),250 (\scriptsize{$0.2$}),$N$ (\scriptsize{$0.36$})},
    grid=both,
   % xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=orange, densely dashed, line width=1.5] coordinates {(1,41.5) (110,41.5)}; \leg{Exh. Search};
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] 
  plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt,solid},error mark options={line width=.5pt,mark size=1.5pt,rotate=90}]
  table[x=b, y expr={100*\thisrow{omvc}}, y error = errors] \rstream;\leg{Ours};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=b, y expr={100*\thisrow{dl}}] \rstream;\leg{DL~\cite{IRF16}};

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.35\linewidth,
  xlabel={Complexity ratio},
  ylabel={mAP},
  %title={Regional},
  legend cell align={left},
  legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmax = 0.8,
    xmin = 0.01,
    % ymax = 90,
    % ymin = 60,
    % xmode = log,
    % xtick={50,100,250,500},
    % xticklabels={50 (\scriptsize{$0.1$}),100 (\scriptsize{$0.13$}),250 (\scriptsize{$0.2$}),$N$ (\scriptsize{$0.36$})},
    grid=both,
%    xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvc}}] \gtVsGraph;\leg{LO-GT*-$p$};
  \addplot[color=cyan,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvcS}}] \gtVsGraph;\leg{LO-GT*-$p$ ($s$)};
  \addplot[color=black!40!green,     solid, mark=o,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvcOMP}}] \gtVsGraph;\leg{LO-GT*-$L$};
  \addplot[color=green,     solid, mark=o,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{omvcOMPS}}] \gtVsGraph;\leg{LO-GT*-$L$ ($s$)};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=c, y expr={100*\thisrow{hnsw}}] \gtVsGraph;\leg{HNSW ($s$)};
  \addplot[color=orange, densely dashed, line width=1.5] coordinates {(0.01,81.3) (0.8,81.3)}; \leg{Exh. Search};

  % \node [below] at (axis cs:  0.097,  79.3) {\scriptsize \textcolor{black}{$L=50$}};
  % \node [below] at (axis cs:  0.127,  80.2) {\scriptsize \textcolor{black}{$L=100$}};
  % \node [below] at (axis cs:  0.152,  80.8) {\scriptsize \textcolor{black}{$L=150$}};
  % \node [below] at (axis cs:  0.182,  80.9) {\scriptsize \textcolor{black}{$L=200$}};
  % \node [below] at (axis cs:  0.202,  81.1) {\scriptsize \textcolor{black}{$L=250$}};
  % \node [below] at (axis cs:  0.23,  81.3) {\scriptsize \textcolor{black}{$L=300$}};

  % \node [below] at (axis cs:  50,  77) {\scriptsize\textcolor{blue}{ $0.1$}};
  % \node [below] at (axis cs:  100,  75) {\scriptsize \textcolor{red}{$0.13$}};
  % \node [below] at (axis cs:  100,  80) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  200,  79) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  200,  82) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  250,  82) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  250,  80) {\scriptsize\textcolor{blue}{ $0.04$}};
  % \node [above] at (axis cs:  500,  83) {\scriptsize \textcolor{red}{$0.09$}};
  % \node [below] at (axis cs:  500,  81) {\scriptsize\textcolor{blue}{ $0.04$}};

\end{axis}
\end{tikzpicture}



}

\end{tabular}
%\vspace{-10pt}

